Weakly Measured Loops for Quantum Amplitude Amplification: Oracle Savings and Adaptive Search with Unknown Target Probability

We present a family of quantum amplitude amplification algorithms that interleave ordinary Grover rotations with tunable weak measurements in loops. A successful measurement yields the target state and stops the algorithm, while after a failure, the loop resumes from the post-measurement state without restarting. We express the leading costs in expected Grover iterations as $p \to 0$. For a known target probability $p$, an exact weak measurement-conditioned loop for states near the angle $\pi/4$ uses $(\pi/8+1/4+o(1))/\sqrt{p}$ iterations, improving on the standard Grover constant $\pi/4$ and on optimised restart Grover, and matching the corresponding infimum in our continuous-angle analysis. When only a lower bound $0 < p_0 \leq p < 1/2$ is available, a discrete Lyapunov equation gives the exact expected oracle cost for every fixed measurement strength and a closed-form optimal strength. Using the strength selected from $p_0$, the expected number of Grover iterations is at most $\frac{1}{2\sqrt{2}}(\frac{1}{\sqrt{p}}+\frac{1}{\sqrt{p_0}})$, where the expected cost decreases as the actual $p$ increases, and gives the leading constant $1/\sqrt{2}$ at the promise boundary $p = p_0$. For completely unknown $p$, we identify measurement strength $\kappa(t)=\Theta(1/t)$ as the critical scale within the regular schedules considered here and analyse $\kappa_b(t)=\min\{1/2,b/t\}$. For each fixed $b > 2$, we rigorously derive a closed-form Gamma-function expression $C(b)$ giving $(C(b)/2+o(1))/\sqrt{p}$ expected iterations. Numerical minimisation of this explicit expression gives $b \approx 5.2$ and $C(b)/2 \approx 1.01$. The results show that weak measurements preserve the $\Theta(1/\sqrt{p})$ search scale while adding an explicit fixed-point control mechanism and provable oracle savings.

==> figures/Cb.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=.9,
    width=9cm,
    height=6cm,
    title={$2C(b)/\pi$},
    xlabel={$b$},
    %ylabel={$2C(b)/\pi$},
    x label style={overlay},
    x tick label style={
        overlay
    },
    xmin=2-.5, xmax=10+.5,
    ymin=1-.5,
    ytick distance=1,
    xtick distance=1,
    grid=major,
    minor y tick num=2,
    minor x tick num=9,
]

\addplot[
    very thick,
    mark=none,
    color=paperRed,
] table[
    x=b,
    y=C,
] {./figures/Cb.dat};

\addplot[
    only marks,
    mark=*,
    mark size=2.2pt,
    color=paperRed,
] coordinates {(5.2,1.28467878)};

\node[
    yshift=5pt,
    anchor=south west,
] at (axis cs:5.2,1.28467878)
{$(5.2,1.28467878)$};

\end{axis}
\end{tikzpicture}

==> figures/comparison.tex <==
% Regenerate data with: python3 scripts/generate_comparison.py
\input{figures/comparison_parameters.tex}
\begingroup
\pgfplotsset{comparison axis/.style={
    width=1\linewidth,
    height=5cm,
    xlabel={$1/p$},
    ylabel={$2\sqrt{p}\,Q_p/\pi$},
    grid=both,
    axis line style={black},
    tick style={black},
    tick label style={black},
    label style={black},
    x label style={overlay},
    y label style={overlay},
    x tick label style={overlay},
    title style={font=\small},
    legend cell align=left,
    legend style={font=\scriptsize,fill=white,draw=gray!50},
    unbounded coords=discard,
}}
\begin{minipage}[t]{0.49\linewidth}
\vspace{0pt}
\centering
\begin{tikzpicture}
\begin{axis}[
    scale=.9,
    comparison axis,
    title={(a) Small target probabilities},
    xmode=log,
    xmin=1e4,xmax=1e12,
    xtick={1e4,1e5,1e6,1e7,1e8,1e9,1e10,1e11,1e12},
    ymin=1.25,ymax=1.43,
    y label style={yshift=-8mm},
    extra y ticks={1.28467878},
    extra y tick labels={\(1.28467878\)},
    extra y tick style={
        ticklabel pos=right,
        tick label style={font=\scriptsize,gray!70!black,overlay},
        tick style={gray!70!black},
    },
    legend to name=comparisonlegend,
    legend columns=2,
    legend style={/tikz/every even column/.append style={column sep=7mm}},
]
\addplot[paperOrange,thick] table[x=N,y=M] {figures/comparison_small_plot.dat};
\addlegendentry{Mizel law}
\addplot[paperGreen,thick,dashed] table[x=N,y=W52] {figures/comparison_small_plot.dat};
\addlegendentry{Wang-type, $b=5.2$}
\addplot[paperNavy,thick] table[x=N,y=Wbest] {figures/comparison_small_plot.dat};
\addlegendentry{Wang-type, $b=\comparisonWangB$}
\addplot[paperRed,very thick] table[x=N,y=smooth] {figures/comparison_small_plot.dat};
\addlegendentry{Ours, $b=5.2$}
\addplot[black!50,dotted,thick,forget plot] coordinates {(1e4,1.28467878) (1e12,1.28467878)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
\vspace{0pt}
\centering
\begin{tikzpicture}
\begin{axis}[
    scale=.9,
    comparison axis,
    title={(b) Moderate target probabilities},
    xmode=log,
    xmin=2,xmax=1e4,
]
\addplot[paperOrange,thick] table[x=N,y=M] {figures/comparison_moderate_plot.dat};
\addplot[paperGreen,thick,dashed] table[x=N,y=W52] {figures/comparison_moderate_plot.dat};
\addplot[paperNavy,thick] table[x=N,y=Wbest] {figures/comparison_moderate_plot.dat};
\addplot[paperRed,very thick] table[x=N,y=smooth] {figures/comparison_moderate_plot.dat};
\end{axis}
\end{tikzpicture}
\end{minipage}
\par\vspace{2.5\baselineskip}
\noindent\makebox[\linewidth][c]{\pgfplotslegendfromname{comparisonlegend}}
\endgroup

